An analysis of the graph processing landscape

The value of graph-based big data can be unlocked by exploring the topology and metrics of the networks they represent, and the computational approaches to this exploration take on many forms. The use-case of performing global computations over a graph, it is first ingested into a graph processing system from one of many digital representations. Extracting information from graphs involves processing all their elements globally, and can be done with single-machine systems (with varying approaches to hardware usage), distributed systems (either homogeneous or heterogeneous groups of machines) and systems dedicated to high-performance computing (HPC). We provide an overview of different aspects of the graph processing landscape and describe classes of systems based on a set of dimensions we detail. The dimensions we detail encompass paradigms to express graph processing, different types of systems to use, coordination and communication models in distributed graph processing, partitioning techniques and different definitions related to the potential for a graph to be updated. This survey is aimed at both the experienced software engineer or researcher as well as the newcomer looking for an understanding of the landscape of solutions (and their limitations) for graph processing.

==> adj-full.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [below] {} (5)
		edge node [left] {} (1);
	\draw [->] [out=45,in=-45] (5) to (6);

\end{tikzpicture}

==> adj-k2-matrix.tikz <==
\begin{tikzpicture}
	\matrix[ampersand replacement=\&,matrix of math nodes,
			row sep=0.40,column sep=0.40,
			left delimiter={[},
			right delimiter={]},
			nodes in empty cells] (m)
	{
		1 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 1 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 1 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 1 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
	};
	\draw (m-1-1.north west) rectangle (m-4-4.south east-|m-1-4.north east);
		\draw (m-1-1.north west) rectangle (m-2-2.south east-|m-1-2.north east);
			\draw (m-1-1.north west) rectangle (m-1-2.south east-|m-1-1.north east);
			\draw (m-2-2.north west) rectangle (m-2-3.south east-|m-2-2.north east);
		\draw (m-3-3.north west) rectangle (m-4-4.south east-|m-3-4.north east);
			\draw (m-3-3.north west) rectangle (m-3-4.south east-|m-3-3.north east);
			\draw (m-4-4.north west) rectangle (m-4-5.south east-|m-4-4.north east);
	\draw (m-5-1.north west) rectangle (m-8-4.south east-|m-5-4.north east);
	\draw (m-1-5.north west) rectangle (m-4-8.south east-|m-1-8.north east);
	\draw (m-5-5.north west) rectangle (m-8-8.south east-|m-5-8.north east);
		\draw (m-5-5.north west) rectangle (m-6-6.south east-|m-5-6.north east);
			\draw (m-5-5.north west) rectangle (m-5-6.south east-|m-5-5.north east);
			\draw (m-6-6.north west) rectangle (m-6-7.south east-|m-6-6.north east);
			
			\draw (m-5-7.north west) rectangle (m-5-8.south east-|m-5-7.north east);
			\draw (m-6-8.north west) rectangle (m-6-8.south east-|m-6-8.north east);
		\draw (m-7-7.north west) rectangle (m-8-8.south east-|m-7-8.north east);
\end{tikzpicture}

==> adj-k2-tree.tikz <==
\begin{tikzpicture}[show background rectangle,line cap=round,line join=round,>=latex,x=0.5cm,y=0.5cm]

%%% BOTTOM LEFT LEFT: 1 0 0 0

	\fill[line width=0.01cm,color=black,fill=white] (0.,5.) -- (1.,5.) -- (1.,6.) -- (0.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (1.,5.) -- (2.,5.) -- (2.,6.) -- (1.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,5.) -- (2.,5.) -- (3.,5.) -- (3.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,6.) -- (3.,6.) -- (3.,5.) -- (4.,6.) -- cycle;
	
	\draw [line width=0.01cm,color=black] (0.,5.)-- (1.,5.);
	\draw [line width=0.01cm,color=black] (1.,5.)-- (1.,6.);
	\draw [line width=0.01cm,color=black] (1.,6.)-- (0.,6.);
	\draw [line width=0.01cm,color=black] (0.,6.)-- (0.,5.);
	
	\draw [line width=0.01cm,color=black] (1.,5.)-- (2.,5.);
	\draw [line width=0.01cm,color=black] (2.,5.)-- (2.,6.);
	\draw [line width=0.01cm,color=black] (2.,6.)-- (1.,6.);
	\draw [line width=0.01cm,color=black] (1.,6.)-- (1.,5.);
	
	\draw [line width=0.01cm,color=black] (2.,6.)-- (2.,5.);
	\draw [line width=0.01cm,color=black] (2.,5.)-- (3.,5.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (3.,6.);
	\draw [line width=0.01cm,color=black] (3.,6.)-- (2.,6.);
	
	\draw [line width=0.01cm,color=black] (4.,6.)-- (3.,6.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (4.,5.);
	\draw [line width=0.01cm,color=black] (4.,5.)-- (4.,6.);

%	\draw [->,line width=0.01cm] (1.,5.5) -- (2.,5.5);
	\draw (0.135,5.95) node[anchor=north west] {$1$};
	\draw (1.10,5.95) node[anchor=north west] {$0$};
	\draw (2.10,5.95) node[anchor=north west] {$0$};
	\draw (3.10,5.95) node[anchor=north west] {$0$};


%%% BOTTOM LEFT RIGHT: 1 0 0 0

	\fill[line width=0.01cm,color=black,fill=white] (4.2,5.) -- (5.2,5.) -- (5.2,6.) -- (4.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (5.2,5.) -- (6.2,5.) -- (6.2,6.) -- (5.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (6.2,5.) -- (6.2,5.) -- (7.2,5.) -- (7.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (8.2,6.) -- (7.2,6.) -- (7.2,5.) -- (8.2,6.) -- cycle;
	
	\draw [line width=0.01cm,color=black] (4.2,5.)-- (5.2,5.);
	\draw [line width=0.01cm,color=black] (5.2,5.)-- (5.2,6.);
	\draw [line width=0.01cm,color=black] (5.2,6.)-- (4.2,6.);
	\draw [line width=0.01cm,color=black] (4.2,6.)-- (4.2,5.);
	
	\draw [line width=0.01cm,color=black] (5.2,5.)-- (6.2,5.);
	\draw [line width=0.01cm,color=black] (6.2,5.)-- (6.2,6.);
	\draw [line width=0.01cm,color=black] (6.2,6.)-- (5.2,6.);
	\draw [line width=0.01cm,color=black] (5.2,6.)-- (5.2,5.);
	
	\draw [line width=0.01cm,color=black] (6.2,6.)-- (6.2,5.);
	\draw [line width=0.01cm,color=black] (6.2,5.)-- (7.2,5.);
	\draw [line width=0.01cm,color=black] (7.2,5.)-- (7.2,6.);
	\draw [line width=0.01cm,color=black] (7.2,6.)-- (6.2,6.);
	
	\draw [line width=0.01cm,color=black] (8.2,6.)-- (7.2,6.);
	\draw [line width=0.01cm,color=black] (7.2,5.)-- (8.2,5.);
	\draw [line width=0.01cm,color=black] (8.2,5.)-- (8.2,6.);

%	\draw [->,line width=0.01cm] (5.2,5.5) -- (6.2,5.5);
	\draw (4.335,5.95) node[anchor=north west] {$1$};
	\draw (5.30,5.95) node[anchor=north west] {$0$};
	\draw (6.30,5.95) node[anchor=north west] {$0$};
	\draw (7.30,5.95) node[anchor=north west] {$0$};
	
%%% BOTTOM RIGHT LEFT: 1 0 0 0

	\fill[line width=0.01cm,color=black,fill=white] (9.2,5.) -- (10.2,5.) -- (10.2,6.) -- (9.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (10.2,5.) -- (11.2,5.) -- (11.2,6.) -- (10.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (11.2,5.) -- (11.2,5.) -- (12.2,5.) -- (12.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (13.2,6.) -- (12.2,6.) -- (12.2,5.) -- (13.2,6.) -- cycle;

	\draw [line width=0.01cm,color=black] (9.2,5.)-- (10.2,5.);
	\draw [line width=0.01cm,color=black] (10.2,5.)-- (10.2,6.);
	\draw [line width=0.01cm,color=black] (10.2,6.)-- (9.2,6.);
	\draw [line width=0.01cm,color=black] (9.2,6.)-- (9.2,5.);
	
	\draw [line width=0.01cm,color=black] (10.2,5.)-- (11.2,5.);
	\draw [line width=0.01cm,color=black] (11.2,5.)-- (11.2,6.);
	\draw [line width=0.01cm,color=black] (11.2,6.)-- (10.2,6.);
	\draw [line width=0.01cm,color=black] (10.2,6.)-- (10.2,5.);
	
	\draw [line width=0.01cm,color=black] (11.2,6.)-- (11.2,5.);
	\draw [line width=0.01cm,color=black] (11.2,5.)-- (12.2,5.);
	\draw [line width=0.01cm,color=black] (12.2,5.)-- (12.2,6.);
	\draw [line width=0.01cm,color=black] (12.2,6.)-- (11.2,6.);
	
	\draw [line width=0.01cm,color=black] (13.2,6.)-- (12.2,6.);
	\draw [line width=0.01cm,color=black] (12.2,5.)-- (13.2,5.);
	\draw [line width=0.01cm,color=black] (13.2,5.)-- (13.2,6.);

%	\draw [->,line width=0.01cm] (10.2,5.5) -- (11.2,5.5);
	\draw (9.335,5.95) node[anchor=north west] {$1$};
	\draw (10.30,5.95) node[anchor=north west] {$0$};
	\draw (11.30,5.95) node[anchor=north west] {$0$};
	\draw (12.30,5.95) node[anchor=north west] {$0$};
	
%%% BOTTOM RIGHT RIGHT: 0 0 0 1

	\fill[line width=0.01cm,color=black,fill=white] (13.4,5.) -- (14.4,5.) -- (14.4,6.) -- (13.4,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (14.4,5.) -- (15.4,5.) -- (15.4,6.) -- (14.4,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (15.4,5.) -- (15.4,5.) -- (16.4,5.) -- (16.4,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (17.4,6.) -- (16.4,6.) -- (16.4,5.) -- (17.4,6.) -- cycle;

	\draw [line width=0.01cm,color=black] (13.4,5.)-- (14.4,5.);
	\draw [line width=0.01cm,color=black] (14.4,5.)-- (14.4,6.);
	\draw [line width=0.01cm,color=black] (14.4,6.)-- (13.4,6.);
	\draw [line width=0.01cm,color=black] (13.4,6.)-- (13.4,5.);
	
	\draw [line width=0.01cm,color=black] (14.4,5.)-- (15.4,5.);
	\draw [line width=0.01cm,color=black] (15.4,5.)-- (15.4,6.);
	\draw [line width=0.01cm,color=black] (15.4,6.)-- (14.4,6.);
	\draw [line width=0.01cm,color=black] (14.4,6.)-- (14.4,5.);
	
	\draw [line width=0.01cm,color=black] (15.4,6.)-- (15.4,5.);
	\draw [line width=0.01cm,color=black] (15.4,5.)-- (16.4,5.);
	\draw [line width=0.01cm,color=black] (16.4,5.)-- (16.4,6.);
	
	\draw [line width=0.01cm,color=black] (16.4,6.)-- (15.4,6.);
	\draw [line width=0.01cm,color=black] (17.4,6.)-- (16.4,6.);
	\draw [line width=0.01cm,color=black] (16.4,5.)-- (17.4,5.);
	\draw [line width=0.01cm,color=black] (17.4,5.)-- (17.4,6.);

%	\draw [->,line width=0.01cm] (14.4,5.5) -- (15.4,5.5);
	\draw (13.535,5.95) node[anchor=north west] {$0$};
	\draw (14.5,5.95) node[anchor=north west] {$0$};
	\draw (15.5,5.95) node[anchor=north west] {$0$};
	\draw (16.5,5.95) node[anchor=north west] {$1$};

%%% MIDDLE LEFT: 1 0 0 1

	\fill[line width=0.01cm,color=black,fill=white] (4.2,7.5) -- (5.2,7.5) -- (5.2,8.5) -- (4.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (5.2,7.5) -- (6.2,7.5) -- (6.2,8.5) -- (5.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (6.2,7.5) -- (6.2,7.5) -- (7.2,7.5) -- (7.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (8.2,8.5) -- (7.2,8.5) -- (7.2,7.5) -- (8.2,8.5) -- cycle;
	
	\draw [line width=0.01cm,color=black] (4.2,7.5)-- (5.2,7.5);
	\draw [line width=0.01cm,color=black] (5.2,7.5)-- (5.2,8.5);
	\draw [line width=0.01cm,color=black] (5.2,8.5)-- (4.2,8.5);
	\draw [line width=0.01cm,color=black] (4.2,8.5)-- (4.2,7.5);
	
	\draw [line width=0.01cm,color=black] (5.2,7.5)-- (6.2,7.5);
	\draw [line width=0.01cm,color=black] (6.2,7.5)-- (6.2,8.5);
	\draw [line width=0.01cm,color=black] (6.2,8.5)-- (5.2,8.5);
	\draw [line width=0.01cm,color=black] (5.2,8.5)-- (5.2,7.5);
	
	\draw [line width=0.01cm,color=black] (6.2,8.5)-- (6.2,7.5);
	\draw [line width=0.01cm,color=black] (6.2,7.5)-- (7.2,7.5);
	\draw [line width=0.01cm,color=black] (7.2,7.5)-- (7.2,8.5);
	\draw [line width=0.01cm,color=black] (7.2,8.5)-- (6.2,8.5);
	
	\draw [line width=0.01cm,color=black] (8.2,8.5)-- (7.2,8.5);
	\draw [line width=0.01cm,color=black] (7.2,7.5)-- (8.2,7.5);
	\draw [line width=0.01cm,color=black] (8.2,7.5)-- (8.2,8.5);

	\draw [->,line width=0.01cm] (4.75,7.50) -- (2.,6.);
	\draw [->,line width=0.01cm] (7.75,7.50) -- (6.2,6.);

	\draw (4.335,8.45) node[anchor=north west] {$1$};
	\draw (5.30,8.45) node[anchor=north west] {$0$};
	\draw (6.30,8.45) node[anchor=north west] {$0$};
	\draw (7.30,8.45) node[anchor=north west] {$1$};
	
%%% MIDDLE RIGHT: 1 1 0 0

	\fill[line width=0.01cm,color=black,fill=white] (9.2,7.5) -- (10.2,7.5) -- (10.2,8.5) -- (9.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (10.2,7.5) -- (11.2,7.5) -- (11.2,8.5) -- (10.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (11.2,7.5) -- (11.2,7.5) -- (12.2,7.5) -- (12.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (13.2,8.5) -- (12.2,8.5) -- (12.2,7.5) -- (13.2,8.5) -- cycle;

	\draw [line width=0.01cm,color=black] (9.2,7.5)-- (10.2,7.5);
	\draw [line width=0.01cm,color=black] (10.2,7.5)-- (10.2,8.5);
	\draw [line width=0.01cm,color=black] (10.2,8.5)-- (9.2,8.5);
	\draw [line width=0.01cm,color=black] (9.2,8.5)-- (9.2,7.5);
	
	\draw [line width=0.01cm,color=black] (10.2,7.5)-- (11.2,7.5);
	\draw [line width=0.01cm,color=black] (11.2,7.5)-- (11.2,8.5);
	\draw [line width=0.01cm,color=black] (11.2,8.5)-- (10.2,8.5);
	\draw [line width=0.01cm,color=black] (10.2,8.5)-- (10.2,7.5);
	
	\draw [line width=0.01cm,color=black] (11.2,8.5)-- (11.2,7.5);
	\draw [line width=0.01cm,color=black] (11.2,7.5)-- (12.2,7.5);
	\draw [line width=0.01cm,color=black] (12.2,7.5)-- (12.2,8.5);
	\draw [line width=0.01cm,color=black] (12.2,8.5)-- (11.2,8.5);
	
	\draw [line width=0.01cm,color=black] (13.2,8.5)-- (12.2,8.5);
	\draw [line width=0.01cm,color=black] (12.2,7.5)-- (13.2,7.5);
	\draw [line width=0.01cm,color=black] (13.2,7.5)-- (13.2,8.5);

	\draw [->,line width=0.01cm] (9.75,7.50) -- (11.2,6.);
	\draw [->,line width=0.01cm] (10.75,7.50) -- (15.4,6.);

	\draw (9.335,8.45) node[anchor=north west] {$1$};
	\draw (10.30,8.45) node[anchor=north west] {$1$};
	\draw (11.30,8.45) node[anchor=north west] {$0$};
	\draw (12.30,8.45) node[anchor=north west] {$0$};
	
%%% TOP: 1 0 0 1

	\fill[line width=0.01cm,color=black,fill=white] (6.7,10.) -- (7.7,10.) -- (7.7,11.) -- (6.7,11.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.7,10.) -- (8.7,10.) -- (8.7,11.) -- (7.7,11.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (8.7,10.) -- (8.7,10.) -- (9.7,10.) -- (9.7,11.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (10.7,11.) -- (9.7,11.) -- (9.7,10.) -- (10.7,11.) -- cycle;

	\draw [line width=0.01cm,color=black] (6.7,10.)-- (7.7,10.);
	\draw [line width=0.01cm,color=black] (7.7,10.)-- (7.7,11.);
	\draw [line width=0.01cm,color=black] (7.7,11.)-- (6.7,11.);
	\draw [line width=0.01cm,color=black] (6.7,11.)-- (6.7,10.);
	
	\draw [line width=0.01cm,color=black] (7.7,10.)-- (8.7,10.);
	\draw [line width=0.01cm,color=black] (8.7,10.)-- (8.7,11.);
	\draw [line width=0.01cm,color=black] (8.7,11.)-- (7.7,11.);
	\draw [line width=0.01cm,color=black] (7.7,11.)-- (7.7,10.);
	
	\draw [line width=0.01cm,color=black] (8.7,11.)-- (8.7,10.);
	\draw [line width=0.01cm,color=black] (8.7,10.)-- (9.7,10.);
	\draw [line width=0.01cm,color=black] (9.7,10.)-- (9.7,11.);
	\draw [line width=0.01cm,color=black] (9.7,11.)-- (8.7,11.);
	
	\draw [line width=0.01cm,color=black] (10.7,11.)-- (9.7,11.);
	\draw [line width=0.01cm,color=black] (9.7,10.)-- (10.7,10.);
	\draw [line width=0.01cm,color=black] (10.7,10.)-- (10.7,11.);

	\draw [->,line width=0.01cm] (7.25,10.0) -- (6.2,8.5);
	\draw [->,line width=0.01cm] (10.25,10.0) -- (11.2,8.5);

	\draw (6.835,10.95) node[anchor=north west] {$1$};
	\draw (7.8,10.95) node[anchor=north west] {$0$};
	\draw (8.8,10.95) node[anchor=north west] {$0$};
	\draw (9.8,10.95) node[anchor=north west] {$1$};

\end{tikzpicture}

==> adj-list.tikz <==
\begin{tikzpicture}[show background rectangle,line cap=round,line join=round,>=latex,x=0.5cm,y=0.5cm]

	%%%%%% V = 1
	\fill[line width=0.01cm,color=black,fill=white] (0.,5.) -- (1.,5.) -- (1.,6.) -- (0.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,5.) -- (2.,5.) -- (3.,5.) -- (3.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,6.) -- (3.,6.) -- (3.,5.) -- (4.,6.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,5.)-- (1.,5.);
	\draw [line width=0.01cm,color=black] (1.,5.)-- (1.,6.);
	\draw [line width=0.01cm,color=black] (1.,6.)-- (0.,6.);
	\draw [line width=0.01cm,color=black] (0.,6.)-- (0.,5.);
	\draw [line width=0.01cm,color=black] (2.,6.)-- (2.,5.);
	\draw [line width=0.01cm,color=black] (2.,5.)-- (3.,5.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (3.,6.);
	\draw [line width=0.01cm,color=black] (3.,6.)-- (2.,6.);
	\draw [line width=0.01cm,color=black] (4.,6.)-- (3.,6.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (4.,5.);
	\draw [line width=0.01cm,color=black] (4.,5.)-- (4.,6.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (4.,6.);
	\draw [->,line width=0.01cm] (1.,5.5) -- (2.,5.5);
	\draw (0.135,5.95) node[anchor=north west] {$1$};
	\draw (2.135,5.95) node[anchor=north west] {$2$};
	\draw (3.25,5.95) node[anchor=north west] {};

	%%%%%% V = 2
	\fill[line width=0.01cm,color=black,fill=white] (0.,4.) -- (1.,4.) -- (1.,5.) -- (0.,5.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,4.) -- (2.,4.) -- (3.,4.) -- (3.,5.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,5.) -- (3.,5.) -- (3.,4.) -- (4.,5.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,4.)-- (1.,4.);
	\draw [line width=0.01cm,color=black] (1.,4.)-- (1.,5.);
	\draw [line width=0.01cm,color=black] (1.,5.)-- (0.,5.);
	\draw [line width=0.01cm,color=black] (0.,5.)-- (0.,4.);
	\draw [line width=0.01cm,color=black] (2.,5.)-- (2.,4.);
	\draw [line width=0.01cm,color=black] (2.,4.)-- (3.,4.);
	\draw [line width=0.01cm,color=black] (3.,4.)-- (3.,5.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (2.,5.);
	\draw [line width=0.01cm,color=black] (4.,5.)-- (3.,5.);
	\draw [line width=0.01cm,color=black] (3.,4.)-- (4.,4.);
	\draw [line width=0.01cm,color=black] (4.,4.)-- (4.,5.);
	\draw [line width=0.01cm,color=black] (3.,4.)-- (4.,5.);
	\draw [->,line width=0.01cm] (1.,4.5) -- (2.,4.5);
	\draw (0.135,4.95) node[anchor=north west] {$2$};
	\draw (2.135,4.95) node[anchor=north west] {$1$};
	\draw (3.25,4.95) node[anchor=north west] {};

	%%% [N]
	\fill[line width=0.01cm,color=black,fill=white] (5.,4.) -- (5.,4.) -- (6.,4.) -- (6.,5.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.,5.) -- (6.,5.) -- (6.,4.) -- (7.,5.) -- cycle;
	\draw [line width=0.01cm,color=black] (5.,5.)-- (5.,4.);
	\draw [line width=0.01cm,color=black] (5.,4.)-- (6.,4.);
	\draw [line width=0.01cm,color=black] (6.,4.)-- (6.,5.);
	\draw [line width=0.01cm,color=black] (6.,5.)-- (5.,5.);
	\draw [line width=0.01cm,color=black] (7.,5.)-- (6.,5.);
	\draw [line width=0.01cm,color=black] (6.,4.)-- (7.,4.);
	\draw [line width=0.01cm,color=black] (7.,4.)-- (7.,5.);
	\draw [line width=0.01cm,color=black] (6.,4.)-- (7.,5.);
	\draw [->,line width=0.01cm] (4.,4.5) -- (5.,4.5);
	\draw (5.135,4.95) node[anchor=north west] {$4$};
	\draw (6.25,4.95) node[anchor=north west] {};

	%%%%%% V = 3
	\fill[line width=0.01cm,color=black,fill=white] (0.,3.) -- (1.,3.) -- (1.,4.) -- (0.,4.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,3.) -- (2.,3.) -- (3.,3.) -- (3.,4.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,4.) -- (3.,4.) -- (3.,3.) -- (4.,4.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,3.)-- (1.,3.);
	\draw [line width=0.01cm,color=black] (1.,3.)-- (1.,4.);
	\draw [line width=0.01cm,color=black] (1.,4.)-- (0.,4.);
	\draw [line width=0.01cm,color=black] (0.,4.)-- (0.,3.);
	\draw [line width=0.01cm,color=black] (2.,4.)-- (2.,3.);
	\draw [line width=0.01cm,color=black] (2.,3.)-- (3.,3.);
	\draw [line width=0.01cm,color=black] (3.,3.)-- (3.,4.);
	\draw [line width=0.01cm,color=black] (3.,4.)-- (2.,4.);
	\draw [line width=0.01cm,color=black] (4.,4.)-- (3.,4.);
	\draw [line width=0.01cm,color=black] (3.,3.)-- (4.,3.);
	\draw [line width=0.01cm,color=black] (4.,3.)-- (4.,4.);
	\draw [line width=0.01cm,color=black] (3.,3.)-- (4.,4.);
	\draw [->,line width=0.01cm] (1.,3.5) -- (2.,3.5);
	\draw (0.135,3.95) node[anchor=north west] {$3$};
	\draw (2.135,3.95) node[anchor=north west] {$1$};
	\draw (3.25,3.95) node[anchor=north west] {};

	%%% [N]
	\fill[line width=0.01cm,color=black,fill=white] (5.,3.) -- (5.,3.) -- (6.,3.) -- (6.,4.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.,4.) -- (6.,4.) -- (6.,3.) -- (7.,4.) -- cycle;
	\draw [line width=0.01cm,color=black] (5.,4.)-- (5.,3.);
	\draw [line width=0.01cm,color=black] (5.,3.)-- (6.,3.);
	\draw [line width=0.01cm,color=black] (6.,3.)-- (6.,4.);
	\draw [line width=0.01cm,color=black] (6.,4.)-- (5.,4.);
	\draw [line width=0.01cm,color=black] (7.,4.)-- (6.,4.);
	\draw [line width=0.01cm,color=black] (6.,3.)-- (7.,3.);
	\draw [line width=0.01cm,color=black] (7.,3.)-- (7.,4.);
	\draw [line width=0.01cm,color=black] (6.,3.)-- (7.,4.);
	\draw [->,line width=0.01cm] (4.,3.5) -- (5.,3.5);
	\draw (5.135,3.95) node[anchor=north west] {$2$};
	\draw (6.25,3.95) node[anchor=north west] {};
	%%%%%% V = 4
	\fill[line width=0.01cm,color=black,fill=white] (0.,2.) -- (1.,2.) -- (1.,3.) -- (0.,3.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,2.) -- (2.,2.) -- (3.,2.) -- (3.,3.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,3.) -- (3.,3.) -- (3.,2.) -- (4.,3.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,2.)-- (1.,2.);
	\draw [line width=0.01cm,color=black] (1.,2.)-- (1.,3.);
	\draw [line width=0.01cm,color=black] (1.,3.)-- (0.,3.);
	\draw [line width=0.01cm,color=black] (0.,3.)-- (0.,2.);
	\draw [line width=0.01cm,color=black] (2.,3.)-- (2.,2.);
	\draw [line width=0.01cm,color=black] (2.,2.)-- (3.,2.);
	\draw [line width=0.01cm,color=black] (3.,2.)-- (3.,3.);
	\draw [line width=0.01cm,color=black] (3.,3.)-- (2.,3.);
	\draw [line width=0.01cm,color=black] (4.,3.)-- (3.,3.);
	\draw [line width=0.01cm,color=black] (3.,2.)-- (4.,2.);
	\draw [line width=0.01cm,color=black] (4.,2.)-- (4.,3.);
	\draw [line width=0.01cm,color=black] (3.,2.)-- (4.,3.);
	\draw [->,line width=0.01cm] (1.,2.5) -- (2.,2.5);
	\draw (0.135,2.95) node[anchor=north west] {$4$};
	\draw (2.135,2.95) node[anchor=north west] {$3$};
	\draw (3.25,2.95) node[anchor=north west] {};

	%%% [N]
	\fill[line width=0.01cm,color=black,fill=white] (5.,2.) -- (5.,2.) -- (6.,2.) -- (6.,3.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.,3.) -- (6.,3.) -- (6.,2.) -- (7.,3.) -- cycle;
	\draw [line width=0.01cm,color=black] (5.,3.)-- (5.,2.);
	\draw [line width=0.01cm,color=black] (5.,2.)-- (6.,2.);
	\draw [line width=0.01cm,color=black] (6.,2.)-- (6.,3.);
	\draw [line width=0.01cm,color=black] (6.,3.)-- (5.,3.);
	\draw [line width=0.01cm,color=black] (7.,3.)-- (6.,3.);
	\draw [line width=0.01cm,color=black] (6.,2.)-- (7.,2.);
	\draw [line width=0.01cm,color=black] (7.,2.)-- (7.,3.);
	\draw [line width=0.01cm,color=black] (6.,2.)-- (7.,3.);
	\draw [->,line width=0.01cm] (4.,2.5) -- (5.,2.5);
	\draw (5.135,2.95) node[anchor=north west] {$6$};
	\draw (6.25,2.95) node[anchor=north west] {};
	%%%%%% V = 5
	\fill[line width=0.01cm,color=black,fill=white] (0.,1.) -- (1.,1.) -- (1.,2.) -- (0.,2.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,1.) -- (2.,1.) -- (3.,1.) -- (3.,2.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,2.) -- (3.,2.) -- (3.,1.) -- (4.,2.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,1.)-- (1.,1.);
	\draw [line width=0.01cm,color=black] (1.,1.)-- (1.,2.);
	\draw [line width=0.01cm,color=black] (1.,2.)-- (0.,2.);
	\draw [line width=0.01cm,color=black] (0.,2.)-- (0.,1.);
	\draw [line width=0.01cm,color=black] (2.,2.)-- (2.,1.);
	\draw [line width=0.01cm,color=black] (2.,1.)-- (3.,1.);
	\draw [line width=0.01cm,color=black] (3.,1.)-- (3.,2.);
	\draw [line width=0.01cm,color=black] (3.,2.)-- (2.,2.);
	\draw [line width=0.01cm,color=black] (4.,2.)-- (3.,2.);
	\draw [line width=0.01cm,color=black] (3.,1.)-- (4.,1.);
	\draw [line width=0.01cm,color=black] (4.,1.)-- (4.,2.);
	\draw [line width=0.01cm,color=black] (3.,1.)-- (4.,2.);
	\draw [->,line width=0.01cm] (1.,1.5) -- (2.,1.5);
	\draw (0.135,1.95) node[anchor=north west] {$5$};
	\draw (2.135,1.95) node[anchor=north west] {$6$};
	\draw (3.25,1.95) node[anchor=north west] {};

	%%%%%% V = 6
	\fill[line width=0.01cm,color=black,fill=white] (2.,0.) -- (2.,0.) -- (3.,0.) -- (3.,1.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,1.) -- (3.,1.) -- (3.,0.) -- (4.,1.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,0.)-- (1.,0.);
	\draw [line width=0.01cm,color=black] (1.,0.)-- (1.,1.);
	\draw [line width=0.01cm,color=black] (1.,1.)-- (0.,1.);
	\draw [line width=0.01cm,color=black] (0.,1.)-- (0.,0.);
	\draw [line width=0.01cm,color=black] (2.,1.)-- (2.,0.);
	\draw [line width=0.01cm,color=black] (2.,0.)-- (3.,0.);
	\draw [line width=0.01cm,color=black] (3.,0.)-- (3.,1.);
	\draw [line width=0.01cm,color=black] (3.,1.)-- (2.,1.);
	\draw [line width=0.01cm,color=black] (4.,1.)-- (3.,1.);
	\draw [line width=0.01cm,color=black] (3.,0.)-- (4.,0.);
	\draw [line width=0.01cm,color=black] (4.,0.)-- (4.,1.);
	\draw [line width=0.01cm,color=black] (3.,0.)-- (4.,1.);
	\draw [->,line width=0.01cm] (1.,0.5) -- (2.,0.5);
	\draw (0.135,0.95) node[anchor=north west] {$6$};
	\draw (2.135,0.95) node[anchor=north west] {$1$};
	\draw (3.25,0.95) node[anchor=north west] {};

	%%% [N]
	\fill[line width=0.01cm,color=black,fill=white] (5.,0.) -- (5.,0.) -- (6.,0.) -- (6.,1.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.,1.) -- (6.,1.) -- (6.,0.) -- (7.,1.) -- cycle;
	\draw [line width=0.01cm,color=black] (5.,1.)-- (5.,0.);
	\draw [line width=0.01cm,color=black] (5.,0.)-- (6.,0.);
	\draw [line width=0.01cm,color=black] (6.,0.)-- (6.,1.);
	\draw [line width=0.01cm,color=black] (6.,1.)-- (5.,1.);
	\draw [line width=0.01cm,color=black] (7.,1.)-- (6.,1.);
	\draw [line width=0.01cm,color=black] (6.,0.)-- (7.,0.);
	\draw [line width=0.01cm,color=black] (7.,0.)-- (7.,1.);
	\draw [line width=0.01cm,color=black] (6.,0.)-- (7.,1.);
	\draw [->,line width=0.01cm] (4.,0.5) -- (5.,0.5);
	\draw (5.135,0.95) node[anchor=north west] {$5$};
	\draw (6.25,0.95) node[anchor=north west] {};
\end{tikzpicture}

==> ec-cut-graph-repl.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	%\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};
	\node[main node] (7) [right of=6] {1};
	\node[main node] (8) [below of=7] {4};
	\node[main node] (9) [right of=7] {6};
	\node[main node] (10) [below of=9] {5};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [left] {} (1)
		
		
		(8) edge node [below] {} (9)
		(9) edge node [below] {} (10)
		edge node [left] {} (7);

	%\draw [->] [out=45,in=-45] (5) to (6);
	\draw [->] [out=45,in=-45] (10) to (9);
	
	\draw [-] (-1.75,0.5) to (1.78,0.5);
	\draw [-] (-1.75,0.510506) to (-1.75,-1.7757);
	\draw [-] (-1.75,-1.73) to (1.78,-1.73);
	\draw [-] (1.75,0.510506) to (1.75,-1.7757);
	
	\draw [-] (2.0,0.5) to (4.28,0.5);
	\draw [-] (2.0,0.510506) to (2.0,-1.7757);
	\draw [-] (2.0,-1.73) to (4.28,-1.73);
	\draw [-] (4.25,0.510506) to (4.25,-1.7757);


\end{tikzpicture}

==> ec-cut-graph.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [below] {} (5)
		edge node [left] {} (1);
	\draw [->] [out=45,in=-45] (5) to (6);
	
	\draw [-] (-1.75,0.5) to (0.65,0.5);
	\draw [-] (-1.75,0.510506) to (-1.75,-1.7757);
	\draw [-] (-1.75,-1.73) to (0.65,-1.73);
	\draw [-] (0.62,0.510506) to (0.62,-1.7757);
	
	\draw [-] (0.80,0.5) to (1.78,0.5);
	\draw [-] (0.80,0.510506) to (0.80,-1.7757);
	\draw [-] (0.80,-1.73) to (1.78,-1.73);
	\draw [-] (1.75,0.510506) to (1.75,-1.7757);


\end{tikzpicture}

==> figs/graph-partitioning/ec-cut-graph-repl.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	%\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};
	\node[main node] (7) [right of=6] {1};
	\node[main node] (8) [below of=7] {4};
	\node[main node] (9) [right of=7] {6};
	\node[main node] (10) [below of=9] {5};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [left] {} (1)
		
		
		(8) edge node [below] {} (9)
		(9) edge node [below] {} (10)
		edge node [left] {} (7);

	%\draw [->] [out=45,in=-45] (5) to (6);
	\draw [->] [out=45,in=-45] (10) to (9);
	
	\draw [-] (-1.75,0.5) to (1.78,0.5);
	\draw [-] (-1.75,0.510506) to (-1.75,-1.7757);
	\draw [-] (-1.75,-1.73) to (1.78,-1.73);
	\draw [-] (1.75,0.510506) to (1.75,-1.7757);
	
	\draw [-] (2.0,0.5) to (4.28,0.5);
	\draw [-] (2.0,0.510506) to (2.0,-1.7757);
	\draw [-] (2.0,-1.73) to (4.28,-1.73);
	\draw [-] (4.25,0.510506) to (4.25,-1.7757);


\end{tikzpicture}

==> figs/graph-partitioning/ec-cut-graph.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [below] {} (5)
		edge node [left] {} (1);
	\draw [->] [out=45,in=-45] (5) to (6);
	
	\draw [-] (-1.75,0.5) to (0.65,0.5);
	\draw [-] (-1.75,0.510506) to (-1.75,-1.7757);
	\draw [-] (-1.75,-1.73) to (0.65,-1.73);
	\draw [-] (0.62,0.510506) to (0.62,-1.7757);
	
	\draw [-] (0.80,0.5) to (1.78,0.5);
	\draw [-] (0.80,0.510506) to (0.80,-1.7757);
	\draw [-] (0.80,-1.73) to (1.78,-1.73);
	\draw [-] (1.75,0.510506) to (1.75,-1.7757);


\end{tikzpicture}

==> figs/graph-partitioning/vc-cut-graph-repl.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]


	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};

	
	\node[main node] (7) [right of=3] {3};
	\node[main node] (5) [right of=7] {5};
	\node[main node] (6) [above of=5] {6};
	\node[main node] (1) [above of=7] {1};

	\path
		(2) edge node [below] {} (4)
		(3) edge node[below] {} (2)
		(4) edge node [below] {} (3)
		(6) edge node [below] {} (5)
		edge node [left] {} (1)
		
		(7) edge node [above] {} (1);
		(6) edge node [below] {} (5);
	\draw [->] [out=45,in=-45] (5) to (6);
	
	\draw [-] (-1.75,0.5) to (0.55,0.5);
	\draw [-] (-1.75,0.510506) to (-1.75,-1.7757);
	\draw [-] (-1.75,-1.73) to (0.55,-1.73);
	\draw [-] (0.51,0.510506) to (0.51,-1.7757);
	
	\draw [-] (0.80,-1.73) to (3.03,-1.73);
	\draw [-] (0.80,0.521006) to (0.80,-1.7757);
	\draw [-] (0.80,0.510506) to (3.0457,0.510506);
	\draw [-] (3.00,0.510506) to (3.00,-1.7757);

\end{tikzpicture}

==> figs/graph-partitioning/vc-cut-graph.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [below] {} (5)
		edge node [left] {} (1);
	\draw [->] [out=45,in=-45] (5) to (6);
	
	\draw [-] (-1.75,0.5) to (0.65,0.5);
	\draw [-] (-1.75,0.510506) to (-1.75,-1.7757);
	\draw [-] (-1.75,-1.73) to (-0.62,-1.73);
	\draw [-] (-0.6605,-0.55) to (0.65,-0.55);
	\draw [-] (0.62,-0.5394) to (0.62,-1.7757);
	
	\draw [-] (-0.65,0.5) to (1.78,0.5);
	\draw [-] (-0.65,0.510506) to (-0.65,-1.7757);
	\draw [-] (-0.65,-1.73) to (1.78,-1.73);
	\draw [-] (1.75,0.510506) to (1.75,-1.7757);

\end{tikzpicture}

==> figs/graph-representations/adj-csr.tikz <==
\begin{tikzpicture}
	\node (b) [inner sep=0pt] {
    $\begin{bmatrix}[c|cc|cc|cc|c|cc]
       1 & 0 & 3 & 0 & 1 & 2 & 5 & 5 & 0 & 4
    \end{bmatrix}
	\begin{bmatrix}
       %1 & 0 & 0 & 2 & 5 & 0 & 10
	   0 & 1 & 3 & 5 & 7 & 8 & 10
    \end{bmatrix}$
	};
\end{tikzpicture}

==> figs/graph-representations/adj-k2-matrix.tikz <==
\begin{tikzpicture}
	\matrix[ampersand replacement=\&,matrix of math nodes,
			row sep=0.40,column sep=0.40,
			left delimiter={[},
			right delimiter={]},
			nodes in empty cells] (m)
	{
		1 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 1 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 1 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 1 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
	};
	\draw (m-1-1.north west) rectangle (m-4-4.south east-|m-1-4.north east);
		\draw (m-1-1.north west) rectangle (m-2-2.south east-|m-1-2.north east);
			\draw (m-1-1.north west) rectangle (m-1-2.south east-|m-1-1.north east);
			\draw (m-2-2.north west) rectangle (m-2-3.south east-|m-2-2.north east);
		\draw (m-3-3.north west) rectangle (m-4-4.south east-|m-3-4.north east);
			\draw (m-3-3.north west) rectangle (m-3-4.south east-|m-3-3.north east);
			\draw (m-4-4.north west) rectangle (m-4-5.south east-|m-4-4.north east);
	\draw (m-5-1.north west) rectangle (m-8-4.south east-|m-5-4.north east);
	\draw (m-1-5.north west) rectangle (m-4-8.south east-|m-1-8.north east);
	\draw (m-5-5.north west) rectangle (m-8-8.south east-|m-5-8.north east);
		\draw (m-5-5.north west) rectangle (m-6-6.south east-|m-5-6.north east);
			\draw (m-5-5.north west) rectangle (m-5-6.south east-|m-5-5.north east);
			\draw (m-6-6.north west) rectangle (m-6-7.south east-|m-6-6.north east);
			
			\draw (m-5-7.north west) rectangle (m-5-8.south east-|m-5-7.north east);
			\draw (m-6-8.north west) rectangle (m-6-8.south east-|m-6-8.north east);
		\draw (m-7-7.north west) rectangle (m-8-8.south east-|m-7-8.north east);
\end{tikzpicture}

==> figs/graph-representations/adj-k2-tree.tikz <==
\begin{tikzpicture}[show background rectangle,line cap=round,line join=round,>=latex,x=0.5cm,y=0.5cm]

%%% BOTTOM LEFT LEFT: 1 0 0 0

	\fill[line width=0.01cm,color=black,fill=white] (0.,5.) -- (1.,5.) -- (1.,6.) -- (0.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (1.,5.) -- (2.,5.) -- (2.,6.) -- (1.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,5.) -- (2.,5.) -- (3.,5.) -- (3.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,6.) -- (3.,6.) -- (3.,5.) -- (4.,6.) -- cycle;
	
	\draw [line width=0.01cm,color=black] (0.,5.)-- (1.,5.);
	\draw [line width=0.01cm,color=black] (1.,5.)-- (1.,6.);
	\draw [line width=0.01cm,color=black] (1.,6.)-- (0.,6.);
	\draw [line width=0.01cm,color=black] (0.,6.)-- (0.,5.);
	
	\draw [line width=0.01cm,color=black] (1.,5.)-- (2.,5.);
	\draw [line width=0.01cm,color=black] (2.,5.)-- (2.,6.);
	\draw [line width=0.01cm,color=black] (2.,6.)-- (1.,6.);
	\draw [line width=0.01cm,color=black] (1.,6.)-- (1.,5.);
	
	\draw [line width=0.01cm,color=black] (2.,6.)-- (2.,5.);
	\draw [line width=0.01cm,color=black] (2.,5.)-- (3.,5.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (3.,6.);
	\draw [line width=0.01cm,color=black] (3.,6.)-- (2.,6.);
	
	\draw [line width=0.01cm,color=black] (4.,6.)-- (3.,6.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (4.,5.);
	\draw [line width=0.01cm,color=black] (4.,5.)-- (4.,6.);

%	\draw [->,line width=0.01cm] (1.,5.5) -- (2.,5.5);
	\draw (0.135,5.95) node[anchor=north west] {$1$};
	\draw (1.10,5.95) node[anchor=north west] {$0$};
	\draw (2.10,5.95) node[anchor=north west] {$0$};
	\draw (3.10,5.95) node[anchor=north west] {$0$};


%%% BOTTOM LEFT RIGHT: 1 0 0 0

	\fill[line width=0.01cm,color=black,fill=white] (4.2,5.) -- (5.2,5.) -- (5.2,6.) -- (4.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (5.2,5.) -- (6.2,5.) -- (6.2,6.) -- (5.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (6.2,5.) -- (6.2,5.) -- (7.2,5.) -- (7.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (8.2,6.) -- (7.2,6.) -- (7.2,5.) -- (8.2,6.) -- cycle;
	
	\draw [line width=0.01cm,color=black] (4.2,5.)-- (5.2,5.);
	\draw [line width=0.01cm,color=black] (5.2,5.)-- (5.2,6.);
	\draw [line width=0.01cm,color=black] (5.2,6.)-- (4.2,6.);
	\draw [line width=0.01cm,color=black] (4.2,6.)-- (4.2,5.);
	
	\draw [line width=0.01cm,color=black] (5.2,5.)-- (6.2,5.);
	\draw [line width=0.01cm,color=black] (6.2,5.)-- (6.2,6.);
	\draw [line width=0.01cm,color=black] (6.2,6.)-- (5.2,6.);
	\draw [line width=0.01cm,color=black] (5.2,6.)-- (5.2,5.);
	
	\draw [line width=0.01cm,color=black] (6.2,6.)-- (6.2,5.);
	\draw [line width=0.01cm,color=black] (6.2,5.)-- (7.2,5.);
	\draw [line width=0.01cm,color=black] (7.2,5.)-- (7.2,6.);
	\draw [line width=0.01cm,color=black] (7.2,6.)-- (6.2,6.);
	
	\draw [line width=0.01cm,color=black] (8.2,6.)-- (7.2,6.);
	\draw [line width=0.01cm,color=black] (7.2,5.)-- (8.2,5.);
	\draw [line width=0.01cm,color=black] (8.2,5.)-- (8.2,6.);

%	\draw [->,line width=0.01cm] (5.2,5.5) -- (6.2,5.5);
	\draw (4.335,5.95) node[anchor=north west] {$1$};
	\draw (5.30,5.95) node[anchor=north west] {$0$};
	\draw (6.30,5.95) node[anchor=north west] {$0$};
	\draw (7.30,5.95) node[anchor=north west] {$0$};
	
%%% BOTTOM RIGHT LEFT: 1 0 0 0

	\fill[line width=0.01cm,color=black,fill=white] (9.2,5.) -- (10.2,5.) -- (10.2,6.) -- (9.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (10.2,5.) -- (11.2,5.) -- (11.2,6.) -- (10.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (11.2,5.) -- (11.2,5.) -- (12.2,5.) -- (12.2,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (13.2,6.) -- (12.2,6.) -- (12.2,5.) -- (13.2,6.) -- cycle;

	\draw [line width=0.01cm,color=black] (9.2,5.)-- (10.2,5.);
	\draw [line width=0.01cm,color=black] (10.2,5.)-- (10.2,6.);
	\draw [line width=0.01cm,color=black] (10.2,6.)-- (9.2,6.);
	\draw [line width=0.01cm,color=black] (9.2,6.)-- (9.2,5.);
	
	\draw [line width=0.01cm,color=black] (10.2,5.)-- (11.2,5.);
	\draw [line width=0.01cm,color=black] (11.2,5.)-- (11.2,6.);
	\draw [line width=0.01cm,color=black] (11.2,6.)-- (10.2,6.);
	\draw [line width=0.01cm,color=black] (10.2,6.)-- (10.2,5.);
	
	\draw [line width=0.01cm,color=black] (11.2,6.)-- (11.2,5.);
	\draw [line width=0.01cm,color=black] (11.2,5.)-- (12.2,5.);
	\draw [line width=0.01cm,color=black] (12.2,5.)-- (12.2,6.);
	\draw [line width=0.01cm,color=black] (12.2,6.)-- (11.2,6.);
	
	\draw [line width=0.01cm,color=black] (13.2,6.)-- (12.2,6.);
	\draw [line width=0.01cm,color=black] (12.2,5.)-- (13.2,5.);
	\draw [line width=0.01cm,color=black] (13.2,5.)-- (13.2,6.);

%	\draw [->,line width=0.01cm] (10.2,5.5) -- (11.2,5.5);
	\draw (9.335,5.95) node[anchor=north west] {$1$};
	\draw (10.30,5.95) node[anchor=north west] {$0$};
	\draw (11.30,5.95) node[anchor=north west] {$0$};
	\draw (12.30,5.95) node[anchor=north west] {$0$};
	
%%% BOTTOM RIGHT RIGHT: 0 0 0 1

	\fill[line width=0.01cm,color=black,fill=white] (13.4,5.) -- (14.4,5.) -- (14.4,6.) -- (13.4,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (14.4,5.) -- (15.4,5.) -- (15.4,6.) -- (14.4,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (15.4,5.) -- (15.4,5.) -- (16.4,5.) -- (16.4,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (17.4,6.) -- (16.4,6.) -- (16.4,5.) -- (17.4,6.) -- cycle;

	\draw [line width=0.01cm,color=black] (13.4,5.)-- (14.4,5.);
	\draw [line width=0.01cm,color=black] (14.4,5.)-- (14.4,6.);
	\draw [line width=0.01cm,color=black] (14.4,6.)-- (13.4,6.);
	\draw [line width=0.01cm,color=black] (13.4,6.)-- (13.4,5.);
	
	\draw [line width=0.01cm,color=black] (14.4,5.)-- (15.4,5.);
	\draw [line width=0.01cm,color=black] (15.4,5.)-- (15.4,6.);
	\draw [line width=0.01cm,color=black] (15.4,6.)-- (14.4,6.);
	\draw [line width=0.01cm,color=black] (14.4,6.)-- (14.4,5.);
	
	\draw [line width=0.01cm,color=black] (15.4,6.)-- (15.4,5.);
	\draw [line width=0.01cm,color=black] (15.4,5.)-- (16.4,5.);
	\draw [line width=0.01cm,color=black] (16.4,5.)-- (16.4,6.);
	
	\draw [line width=0.01cm,color=black] (16.4,6.)-- (15.4,6.);
	\draw [line width=0.01cm,color=black] (17.4,6.)-- (16.4,6.);
	\draw [line width=0.01cm,color=black] (16.4,5.)-- (17.4,5.);
	\draw [line width=0.01cm,color=black] (17.4,5.)-- (17.4,6.);

%	\draw [->,line width=0.01cm] (14.4,5.5) -- (15.4,5.5);
	\draw (13.535,5.95) node[anchor=north west] {$0$};
	\draw (14.5,5.95) node[anchor=north west] {$0$};
	\draw (15.5,5.95) node[anchor=north west] {$0$};
	\draw (16.5,5.95) node[anchor=north west] {$1$};

%%% MIDDLE LEFT: 1 0 0 1

	\fill[line width=0.01cm,color=black,fill=white] (4.2,7.5) -- (5.2,7.5) -- (5.2,8.5) -- (4.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (5.2,7.5) -- (6.2,7.5) -- (6.2,8.5) -- (5.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (6.2,7.5) -- (6.2,7.5) -- (7.2,7.5) -- (7.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (8.2,8.5) -- (7.2,8.5) -- (7.2,7.5) -- (8.2,8.5) -- cycle;
	
	\draw [line width=0.01cm,color=black] (4.2,7.5)-- (5.2,7.5);
	\draw [line width=0.01cm,color=black] (5.2,7.5)-- (5.2,8.5);
	\draw [line width=0.01cm,color=black] (5.2,8.5)-- (4.2,8.5);
	\draw [line width=0.01cm,color=black] (4.2,8.5)-- (4.2,7.5);
	
	\draw [line width=0.01cm,color=black] (5.2,7.5)-- (6.2,7.5);
	\draw [line width=0.01cm,color=black] (6.2,7.5)-- (6.2,8.5);
	\draw [line width=0.01cm,color=black] (6.2,8.5)-- (5.2,8.5);
	\draw [line width=0.01cm,color=black] (5.2,8.5)-- (5.2,7.5);
	
	\draw [line width=0.01cm,color=black] (6.2,8.5)-- (6.2,7.5);
	\draw [line width=0.01cm,color=black] (6.2,7.5)-- (7.2,7.5);
	\draw [line width=0.01cm,color=black] (7.2,7.5)-- (7.2,8.5);
	\draw [line width=0.01cm,color=black] (7.2,8.5)-- (6.2,8.5);
	
	\draw [line width=0.01cm,color=black] (8.2,8.5)-- (7.2,8.5);
	\draw [line width=0.01cm,color=black] (7.2,7.5)-- (8.2,7.5);
	\draw [line width=0.01cm,color=black] (8.2,7.5)-- (8.2,8.5);

	\draw [->,line width=0.01cm] (4.75,7.50) -- (2.,6.);
	\draw [->,line width=0.01cm] (7.75,7.50) -- (6.2,6.);

	\draw (4.335,8.45) node[anchor=north west] {$1$};
	\draw (5.30,8.45) node[anchor=north west] {$0$};
	\draw (6.30,8.45) node[anchor=north west] {$0$};
	\draw (7.30,8.45) node[anchor=north west] {$1$};
	
%%% MIDDLE RIGHT: 1 1 0 0

	\fill[line width=0.01cm,color=black,fill=white] (9.2,7.5) -- (10.2,7.5) -- (10.2,8.5) -- (9.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (10.2,7.5) -- (11.2,7.5) -- (11.2,8.5) -- (10.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (11.2,7.5) -- (11.2,7.5) -- (12.2,7.5) -- (12.2,8.5) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (13.2,8.5) -- (12.2,8.5) -- (12.2,7.5) -- (13.2,8.5) -- cycle;

	\draw [line width=0.01cm,color=black] (9.2,7.5)-- (10.2,7.5);
	\draw [line width=0.01cm,color=black] (10.2,7.5)-- (10.2,8.5);
	\draw [line width=0.01cm,color=black] (10.2,8.5)-- (9.2,8.5);
	\draw [line width=0.01cm,color=black] (9.2,8.5)-- (9.2,7.5);
	
	\draw [line width=0.01cm,color=black] (10.2,7.5)-- (11.2,7.5);
	\draw [line width=0.01cm,color=black] (11.2,7.5)-- (11.2,8.5);
	\draw [line width=0.01cm,color=black] (11.2,8.5)-- (10.2,8.5);
	\draw [line width=0.01cm,color=black] (10.2,8.5)-- (10.2,7.5);
	
	\draw [line width=0.01cm,color=black] (11.2,8.5)-- (11.2,7.5);
	\draw [line width=0.01cm,color=black] (11.2,7.5)-- (12.2,7.5);
	\draw [line width=0.01cm,color=black] (12.2,7.5)-- (12.2,8.5);
	\draw [line width=0.01cm,color=black] (12.2,8.5)-- (11.2,8.5);
	
	\draw [line width=0.01cm,color=black] (13.2,8.5)-- (12.2,8.5);
	\draw [line width=0.01cm,color=black] (12.2,7.5)-- (13.2,7.5);
	\draw [line width=0.01cm,color=black] (13.2,7.5)-- (13.2,8.5);

	\draw [->,line width=0.01cm] (9.75,7.50) -- (11.2,6.);
	\draw [->,line width=0.01cm] (10.75,7.50) -- (15.4,6.);

	\draw (9.335,8.45) node[anchor=north west] {$1$};
	\draw (10.30,8.45) node[anchor=north west] {$1$};
	\draw (11.30,8.45) node[anchor=north west] {$0$};
	\draw (12.30,8.45) node[anchor=north west] {$0$};
	
%%% TOP: 1 0 0 1

	\fill[line width=0.01cm,color=black,fill=white] (6.7,10.) -- (7.7,10.) -- (7.7,11.) -- (6.7,11.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.7,10.) -- (8.7,10.) -- (8.7,11.) -- (7.7,11.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (8.7,10.) -- (8.7,10.) -- (9.7,10.) -- (9.7,11.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (10.7,11.) -- (9.7,11.) -- (9.7,10.) -- (10.7,11.) -- cycle;

	\draw [line width=0.01cm,color=black] (6.7,10.)-- (7.7,10.);
	\draw [line width=0.01cm,color=black] (7.7,10.)-- (7.7,11.);
	\draw [line width=0.01cm,color=black] (7.7,11.)-- (6.7,11.);
	\draw [line width=0.01cm,color=black] (6.7,11.)-- (6.7,10.);
	
	\draw [line width=0.01cm,color=black] (7.7,10.)-- (8.7,10.);
	\draw [line width=0.01cm,color=black] (8.7,10.)-- (8.7,11.);
	\draw [line width=0.01cm,color=black] (8.7,11.)-- (7.7,11.);
	\draw [line width=0.01cm,color=black] (7.7,11.)-- (7.7,10.);
	
	\draw [line width=0.01cm,color=black] (8.7,11.)-- (8.7,10.);
	\draw [line width=0.01cm,color=black] (8.7,10.)-- (9.7,10.);
	\draw [line width=0.01cm,color=black] (9.7,10.)-- (9.7,11.);
	\draw [line width=0.01cm,color=black] (9.7,11.)-- (8.7,11.);
	
	\draw [line width=0.01cm,color=black] (10.7,11.)-- (9.7,11.);
	\draw [line width=0.01cm,color=black] (9.7,10.)-- (10.7,10.);
	\draw [line width=0.01cm,color=black] (10.7,10.)-- (10.7,11.);

	\draw [->,line width=0.01cm] (7.25,10.0) -- (6.2,8.5);
	\draw [->,line width=0.01cm] (10.25,10.0) -- (11.2,8.5);

	\draw (6.835,10.95) node[anchor=north west] {$1$};
	\draw (7.8,10.95) node[anchor=north west] {$0$};
	\draw (8.8,10.95) node[anchor=north west] {$0$};
	\draw (9.8,10.95) node[anchor=north west] {$1$};

\end{tikzpicture}

==> figs/graph-representations/adj-list.tikz <==
\begin{tikzpicture}[show background rectangle,line cap=round,line join=round,>=latex,x=0.5cm,y=0.5cm]

	%%%%%% V = 1
	\fill[line width=0.01cm,color=black,fill=white] (0.,5.) -- (1.,5.) -- (1.,6.) -- (0.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,5.) -- (2.,5.) -- (3.,5.) -- (3.,6.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,6.) -- (3.,6.) -- (3.,5.) -- (4.,6.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,5.)-- (1.,5.);
	\draw [line width=0.01cm,color=black] (1.,5.)-- (1.,6.);
	\draw [line width=0.01cm,color=black] (1.,6.)-- (0.,6.);
	\draw [line width=0.01cm,color=black] (0.,6.)-- (0.,5.);
	\draw [line width=0.01cm,color=black] (2.,6.)-- (2.,5.);
	\draw [line width=0.01cm,color=black] (2.,5.)-- (3.,5.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (3.,6.);
	\draw [line width=0.01cm,color=black] (3.,6.)-- (2.,6.);
	\draw [line width=0.01cm,color=black] (4.,6.)-- (3.,6.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (4.,5.);
	\draw [line width=0.01cm,color=black] (4.,5.)-- (4.,6.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (4.,6.);
	\draw [->,line width=0.01cm] (1.,5.5) -- (2.,5.5);
	\draw (0.135,5.95) node[anchor=north west] {$1$};
	\draw (2.135,5.95) node[anchor=north west] {$2$};
	\draw (3.25,5.95) node[anchor=north west] {};

	%%%%%% V = 2
	\fill[line width=0.01cm,color=black,fill=white] (0.,4.) -- (1.,4.) -- (1.,5.) -- (0.,5.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,4.) -- (2.,4.) -- (3.,4.) -- (3.,5.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,5.) -- (3.,5.) -- (3.,4.) -- (4.,5.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,4.)-- (1.,4.);
	\draw [line width=0.01cm,color=black] (1.,4.)-- (1.,5.);
	\draw [line width=0.01cm,color=black] (1.,5.)-- (0.,5.);
	\draw [line width=0.01cm,color=black] (0.,5.)-- (0.,4.);
	\draw [line width=0.01cm,color=black] (2.,5.)-- (2.,4.);
	\draw [line width=0.01cm,color=black] (2.,4.)-- (3.,4.);
	\draw [line width=0.01cm,color=black] (3.,4.)-- (3.,5.);
	\draw [line width=0.01cm,color=black] (3.,5.)-- (2.,5.);
	\draw [line width=0.01cm,color=black] (4.,5.)-- (3.,5.);
	\draw [line width=0.01cm,color=black] (3.,4.)-- (4.,4.);
	\draw [line width=0.01cm,color=black] (4.,4.)-- (4.,5.);
	\draw [line width=0.01cm,color=black] (3.,4.)-- (4.,5.);
	\draw [->,line width=0.01cm] (1.,4.5) -- (2.,4.5);
	\draw (0.135,4.95) node[anchor=north west] {$2$};
	\draw (2.135,4.95) node[anchor=north west] {$1$};
	\draw (3.25,4.95) node[anchor=north west] {};

	%%% [N]
	\fill[line width=0.01cm,color=black,fill=white] (5.,4.) -- (5.,4.) -- (6.,4.) -- (6.,5.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.,5.) -- (6.,5.) -- (6.,4.) -- (7.,5.) -- cycle;
	\draw [line width=0.01cm,color=black] (5.,5.)-- (5.,4.);
	\draw [line width=0.01cm,color=black] (5.,4.)-- (6.,4.);
	\draw [line width=0.01cm,color=black] (6.,4.)-- (6.,5.);
	\draw [line width=0.01cm,color=black] (6.,5.)-- (5.,5.);
	\draw [line width=0.01cm,color=black] (7.,5.)-- (6.,5.);
	\draw [line width=0.01cm,color=black] (6.,4.)-- (7.,4.);
	\draw [line width=0.01cm,color=black] (7.,4.)-- (7.,5.);
	\draw [line width=0.01cm,color=black] (6.,4.)-- (7.,5.);
	\draw [->,line width=0.01cm] (4.,4.5) -- (5.,4.5);
	\draw (5.135,4.95) node[anchor=north west] {$4$};
	\draw (6.25,4.95) node[anchor=north west] {};

	%%%%%% V = 3
	\fill[line width=0.01cm,color=black,fill=white] (0.,3.) -- (1.,3.) -- (1.,4.) -- (0.,4.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,3.) -- (2.,3.) -- (3.,3.) -- (3.,4.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,4.) -- (3.,4.) -- (3.,3.) -- (4.,4.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,3.)-- (1.,3.);
	\draw [line width=0.01cm,color=black] (1.,3.)-- (1.,4.);
	\draw [line width=0.01cm,color=black] (1.,4.)-- (0.,4.);
	\draw [line width=0.01cm,color=black] (0.,4.)-- (0.,3.);
	\draw [line width=0.01cm,color=black] (2.,4.)-- (2.,3.);
	\draw [line width=0.01cm,color=black] (2.,3.)-- (3.,3.);
	\draw [line width=0.01cm,color=black] (3.,3.)-- (3.,4.);
	\draw [line width=0.01cm,color=black] (3.,4.)-- (2.,4.);
	\draw [line width=0.01cm,color=black] (4.,4.)-- (3.,4.);
	\draw [line width=0.01cm,color=black] (3.,3.)-- (4.,3.);
	\draw [line width=0.01cm,color=black] (4.,3.)-- (4.,4.);
	\draw [line width=0.01cm,color=black] (3.,3.)-- (4.,4.);
	\draw [->,line width=0.01cm] (1.,3.5) -- (2.,3.5);
	\draw (0.135,3.95) node[anchor=north west] {$3$};
	\draw (2.135,3.95) node[anchor=north west] {$1$};
	\draw (3.25,3.95) node[anchor=north west] {};

	%%% [N]
	\fill[line width=0.01cm,color=black,fill=white] (5.,3.) -- (5.,3.) -- (6.,3.) -- (6.,4.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.,4.) -- (6.,4.) -- (6.,3.) -- (7.,4.) -- cycle;
	\draw [line width=0.01cm,color=black] (5.,4.)-- (5.,3.);
	\draw [line width=0.01cm,color=black] (5.,3.)-- (6.,3.);
	\draw [line width=0.01cm,color=black] (6.,3.)-- (6.,4.);
	\draw [line width=0.01cm,color=black] (6.,4.)-- (5.,4.);
	\draw [line width=0.01cm,color=black] (7.,4.)-- (6.,4.);
	\draw [line width=0.01cm,color=black] (6.,3.)-- (7.,3.);
	\draw [line width=0.01cm,color=black] (7.,3.)-- (7.,4.);
	\draw [line width=0.01cm,color=black] (6.,3.)-- (7.,4.);
	\draw [->,line width=0.01cm] (4.,3.5) -- (5.,3.5);
	\draw (5.135,3.95) node[anchor=north west] {$2$};
	\draw (6.25,3.95) node[anchor=north west] {};
	%%%%%% V = 4
	\fill[line width=0.01cm,color=black,fill=white] (0.,2.) -- (1.,2.) -- (1.,3.) -- (0.,3.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,2.) -- (2.,2.) -- (3.,2.) -- (3.,3.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,3.) -- (3.,3.) -- (3.,2.) -- (4.,3.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,2.)-- (1.,2.);
	\draw [line width=0.01cm,color=black] (1.,2.)-- (1.,3.);
	\draw [line width=0.01cm,color=black] (1.,3.)-- (0.,3.);
	\draw [line width=0.01cm,color=black] (0.,3.)-- (0.,2.);
	\draw [line width=0.01cm,color=black] (2.,3.)-- (2.,2.);
	\draw [line width=0.01cm,color=black] (2.,2.)-- (3.,2.);
	\draw [line width=0.01cm,color=black] (3.,2.)-- (3.,3.);
	\draw [line width=0.01cm,color=black] (3.,3.)-- (2.,3.);
	\draw [line width=0.01cm,color=black] (4.,3.)-- (3.,3.);
	\draw [line width=0.01cm,color=black] (3.,2.)-- (4.,2.);
	\draw [line width=0.01cm,color=black] (4.,2.)-- (4.,3.);
	\draw [line width=0.01cm,color=black] (3.,2.)-- (4.,3.);
	\draw [->,line width=0.01cm] (1.,2.5) -- (2.,2.5);
	\draw (0.135,2.95) node[anchor=north west] {$4$};
	\draw (2.135,2.95) node[anchor=north west] {$3$};
	\draw (3.25,2.95) node[anchor=north west] {};

	%%% [N]
	\fill[line width=0.01cm,color=black,fill=white] (5.,2.) -- (5.,2.) -- (6.,2.) -- (6.,3.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.,3.) -- (6.,3.) -- (6.,2.) -- (7.,3.) -- cycle;
	\draw [line width=0.01cm,color=black] (5.,3.)-- (5.,2.);
	\draw [line width=0.01cm,color=black] (5.,2.)-- (6.,2.);
	\draw [line width=0.01cm,color=black] (6.,2.)-- (6.,3.);
	\draw [line width=0.01cm,color=black] (6.,3.)-- (5.,3.);
	\draw [line width=0.01cm,color=black] (7.,3.)-- (6.,3.);
	\draw [line width=0.01cm,color=black] (6.,2.)-- (7.,2.);
	\draw [line width=0.01cm,color=black] (7.,2.)-- (7.,3.);
	\draw [line width=0.01cm,color=black] (6.,2.)-- (7.,3.);
	\draw [->,line width=0.01cm] (4.,2.5) -- (5.,2.5);
	\draw (5.135,2.95) node[anchor=north west] {$6$};
	\draw (6.25,2.95) node[anchor=north west] {};
	%%%%%% V = 5
	\fill[line width=0.01cm,color=black,fill=white] (0.,1.) -- (1.,1.) -- (1.,2.) -- (0.,2.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (2.,1.) -- (2.,1.) -- (3.,1.) -- (3.,2.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,2.) -- (3.,2.) -- (3.,1.) -- (4.,2.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,1.)-- (1.,1.);
	\draw [line width=0.01cm,color=black] (1.,1.)-- (1.,2.);
	\draw [line width=0.01cm,color=black] (1.,2.)-- (0.,2.);
	\draw [line width=0.01cm,color=black] (0.,2.)-- (0.,1.);
	\draw [line width=0.01cm,color=black] (2.,2.)-- (2.,1.);
	\draw [line width=0.01cm,color=black] (2.,1.)-- (3.,1.);
	\draw [line width=0.01cm,color=black] (3.,1.)-- (3.,2.);
	\draw [line width=0.01cm,color=black] (3.,2.)-- (2.,2.);
	\draw [line width=0.01cm,color=black] (4.,2.)-- (3.,2.);
	\draw [line width=0.01cm,color=black] (3.,1.)-- (4.,1.);
	\draw [line width=0.01cm,color=black] (4.,1.)-- (4.,2.);
	\draw [line width=0.01cm,color=black] (3.,1.)-- (4.,2.);
	\draw [->,line width=0.01cm] (1.,1.5) -- (2.,1.5);
	\draw (0.135,1.95) node[anchor=north west] {$5$};
	\draw (2.135,1.95) node[anchor=north west] {$6$};
	\draw (3.25,1.95) node[anchor=north west] {};

	%%%%%% V = 6
	\fill[line width=0.01cm,color=black,fill=white] (2.,0.) -- (2.,0.) -- (3.,0.) -- (3.,1.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (4.,1.) -- (3.,1.) -- (3.,0.) -- (4.,1.) -- cycle;
	\draw [line width=0.01cm,color=black] (0.,0.)-- (1.,0.);
	\draw [line width=0.01cm,color=black] (1.,0.)-- (1.,1.);
	\draw [line width=0.01cm,color=black] (1.,1.)-- (0.,1.);
	\draw [line width=0.01cm,color=black] (0.,1.)-- (0.,0.);
	\draw [line width=0.01cm,color=black] (2.,1.)-- (2.,0.);
	\draw [line width=0.01cm,color=black] (2.,0.)-- (3.,0.);
	\draw [line width=0.01cm,color=black] (3.,0.)-- (3.,1.);
	\draw [line width=0.01cm,color=black] (3.,1.)-- (2.,1.);
	\draw [line width=0.01cm,color=black] (4.,1.)-- (3.,1.);
	\draw [line width=0.01cm,color=black] (3.,0.)-- (4.,0.);
	\draw [line width=0.01cm,color=black] (4.,0.)-- (4.,1.);
	\draw [line width=0.01cm,color=black] (3.,0.)-- (4.,1.);
	\draw [->,line width=0.01cm] (1.,0.5) -- (2.,0.5);
	\draw (0.135,0.95) node[anchor=north west] {$6$};
	\draw (2.135,0.95) node[anchor=north west] {$1$};
	\draw (3.25,0.95) node[anchor=north west] {};

	%%% [N]
	\fill[line width=0.01cm,color=black,fill=white] (5.,0.) -- (5.,0.) -- (6.,0.) -- (6.,1.) -- cycle;
	\fill[line width=0.01cm,color=black,fill=white] (7.,1.) -- (6.,1.) -- (6.,0.) -- (7.,1.) -- cycle;
	\draw [line width=0.01cm,color=black] (5.,1.)-- (5.,0.);
	\draw [line width=0.01cm,color=black] (5.,0.)-- (6.,0.);
	\draw [line width=0.01cm,color=black] (6.,0.)-- (6.,1.);
	\draw [line width=0.01cm,color=black] (6.,1.)-- (5.,1.);
	\draw [line width=0.01cm,color=black] (7.,1.)-- (6.,1.);
	\draw [line width=0.01cm,color=black] (6.,0.)-- (7.,0.);
	\draw [line width=0.01cm,color=black] (7.,0.)-- (7.,1.);
	\draw [line width=0.01cm,color=black] (6.,0.)-- (7.,1.);
	\draw [->,line width=0.01cm] (4.,0.5) -- (5.,0.5);
	\draw (5.135,0.95) node[anchor=north west] {$5$};
	\draw (6.25,0.95) node[anchor=north west] {};
\end{tikzpicture}

==> figs/graph-representations/adj-matrix.tikz <==
\begin{tikzpicture}
	\matrix[ampersand replacement=\&,matrix of math nodes,
			left delimiter={[},
			right delimiter={]},
			nodes in empty cells] (m)
	{
		0 \& 1 \& 0 \& 0 \& 0 \& 0 \\
		1 \& 0 \& 0 \& 1 \& 0 \& 0 \\
		1 \& 1 \& 0 \& 0 \& 0 \& 0 \\
		0 \& 0 \& 1 \& 0 \& 0 \& 1 \\
		0 \& 0 \& 0 \& 0 \& 0 \& 1 \\
		1 \& 0 \& 0 \& 0 \& 1 \& 0 \\
	};
\end{tikzpicture}

==> figs/graph-representations/sample-graph.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [below] {} (5)
		edge node [left] {} (1);
	\draw [->] [out=45,in=-45] (5) to (6);

\end{tikzpicture}

==> sample-graph.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [below] {} (5)
		edge node [left] {} (1);
	\draw [->] [out=45,in=-45] (5) to (6);

\end{tikzpicture}

==> vc-cut-graph-repl.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]


	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};

	
	\node[main node] (7) [right of=3] {3};
	\node[main node] (5) [right of=7] {5};
	\node[main node] (6) [above of=5] {6};
	\node[main node] (1) [above of=7] {1};

	\path
		(2) edge node [below] {} (4)
		(3) edge node[below] {} (2)
		(4) edge node [below] {} (3)
		(6) edge node [below] {} (5)
		edge node [left] {} (1)
		
		(7) edge node [above] {} (1);
		(6) edge node [below] {} (5);
	\draw [->] [out=45,in=-45] (5) to (6);
	
	\draw [-] (-1.75,0.5) to (0.55,0.5);
	\draw [-] (-1.75,0.510506) to (-1.75,-1.7757);
	\draw [-] (-1.75,-1.73) to (0.55,-1.73);
	\draw [-] (0.51,0.510506) to (0.51,-1.7757);
	
	\draw [-] (0.80,-1.73) to (3.03,-1.73);
	\draw [-] (0.80,0.521006) to (0.80,-1.7757);
	\draw [-] (0.80,0.510506) to (3.0457,0.510506);
	\draw [-] (3.00,0.510506) to (3.00,-1.7757);

\end{tikzpicture}

==> vc-cut-graph.tikz <==
\begin{tikzpicture}[show background rectangle,->,>=stealth',
	shorten >=1pt,auto,node distance=1.25cm,
    semithick,main node/.style={circle,draw}]

	\node[main node] (1) {1};
	\node[main node] (2) [left of=1] {2};
	\node[main node] (3) [below of=1] {3};
	\node[main node] (4) [below of=2] {4};
	\node[main node] (5) [right of=3] {5};
	\node[main node] (6) [right of=1] {6};

	\path
		(1) edge [bend right] node {} (2)
		(2) edge node [below] {} (1)
			  edge node [below] {} (4)
		(3) 
			edge node[right] {} (1)
			edge node[below] {} (2)
		(4) edge node [below] {} (3)
		edge node [below] {} (6)
		(6) edge node [below] {} (5)
		edge node [left] {} (1);
	\draw [->] [out=45,in=-45] (5) to (6);
	
	\draw [-] (-1.75,0.5) to (0.65,0.5);
	\draw [-] (-1.75,0.510506) to (-1.75,-1.7757);
	\draw [-] (-1.75,-1.73) to (-0.62,-1.73);
	\draw [-] (-0.6605,-0.55) to (0.65,-0.55);
	\draw [-] (0.62,-0.5394) to (0.62,-1.7757);
	
	\draw [-] (-0.65,0.5) to (1.78,0.5);
	\draw [-] (-0.65,0.510506) to (-0.65,-1.7757);
	\draw [-] (-0.65,-1.73) to (1.78,-1.73);
	\draw [-] (1.75,0.510506) to (1.75,-1.7757);

\end{tikzpicture}
